Function Encoders: A Principled Approach to Transfer Learning in Hilbert Spaces

A central challenge in transfer learning is designing algorithms that can quickly adapt and generalize to new tasks without retraining. Yet, the conditions of when and how algorithms can effectively transfer to new tasks is poorly characterized. We introduce a geometric characterization of transfer in Hilbert spaces and define three types of inductive transfer: interpolation within the convex hull, extrapolation to the linear span, and extrapolation outside the span. We propose a method grounded in the theory of function encoders to achieve all three types of transfer. Specifically, we introduce a novel training scheme for function encoders using least-squares optimization, prove a universal approximation theorem for function encoders, and provide a comprehensive comparison with existing approaches such as transformers and meta-learning on four diverse benchmarks. Our experiments demonstrate that the function encoder outperforms state-of-the-art methods on four benchmark tasks and on all three types of transfer.

==> figures/residuals.tex <==
% \fbox{
\begin{tikzpicture}[remember picture, 
]
    \tikzstyle{every node}=[font=\normalsize]
    \pgfmathsetmacro{\offset}{7}

    % Names
    \node at (0.0,2.7)[font=\large] {Function Encoder};
    \node at (\offset,2.7)[font=\large] {Function Encoder  + Residuals};
    \tdplotsetmaincoords{45}{135}

    % draw axis 1
    \begin{scope}[shift={(0,0)},tdplot_main_coords]
        \draw[thick,black,-Latex] (0,0,0) -- (2.5,0,0);
        \draw[thick,black,-Latex] (0,0,0) -- (0,2.5,0);
        \draw[thick,black,-Latex] (0,0,0) -- (0,0,3);
    \end{scope}

    
    % draw axis 2
    \begin{scope}[shift={(\offset,0)},tdplot_main_coords]
        \draw[thick,black,-Latex] (0,0,0) -- (2.5,0,0);
        \draw[thick,black,-Latex] (0,0,0) -- (0,2.5,0);
        \draw[thick,black,-Latex] (0,0,0) -- (0,0,3);
    \end{scope}



    % Parameters
    \def\circleRadius{1.5} 
    \def\nPointsInside{15} 
    % Generate random points inside the circle
    \foreach \i in {1,...,\nPointsInside} {
        \pgfmathsetmacro{\r}{\circleRadius * ( sqrt(abs(rand))*1.2)} % Generate radius
        \pgfmathsetmacro{\theta}{rand * 360} % Generate angle
        \pgfmathsetmacro{\x}{\r * cos(\theta)*0.45-2.0}
        \pgfmathsetmacro{\y}{\r * sin(\theta)*0.55+.3}
        \begin{scope}[shift={(\offset,0)},tdplot_main_coords]
            \fill[black] (\x, \y) circle (1.25pt);
        \end{scope}
        \begin{scope}[shift={(0,0)},tdplot_main_coords]
            \fill[black] (\x, \y) circle (1.25pt);
        \end{scope}
        }

    % draw plane 1.
    \begin{scope}[shift={(0,0)},tdplot_main_coords]
        \node[text=blue, align=center] at (0,-1.7) {2D Linear \\ Subspace};
        \draw[draw=none,fill=blue!10,opacity=0.6] (-1.8,-1.8,-1.8) -- (1.8,-1.8,-1.8) -- (1.8,1.8,1.8) -- (-1.8,1.8,1.8);
        \fill[blue] (0, 0) circle (1.6pt);
    \end{scope}

    % draw plane 2
    \begin{scope}[shift={(\offset,0)},tdplot_main_coords]
        \node[text=red, align=center] at (0,-1.7) {2D Affine \\ Subspace};
        \draw[draw=none,fill=red!10,opacity=0.6] (-1,0,1.5) -- (-1,2.5,3) -- (-0.8,2.5,1) -- (-1,0,0);
    \end{scope}

    % draw average function
    \begin{scope}[shift={(\offset,0)},tdplot_main_coords]
        \node[text=red, align=center] at (-0.5,0.5) {$\Bar{f}_\theta$};
        \draw[red, -] (0,0,0) -- (-1,1.1,1.2);
        \fill[red] (-1,1.1,1.2) circle (1.6pt);

    \end{scope}
   
\end{tikzpicture}
% }

==> figures/types_of_transfer.tex <==
% \fbox{
\begin{tikzpicture}[remember picture, 
]
    \tikzstyle{every node}=[font=\normalsize]

    % \draw[help lines] (-4,-4) grid (4,4);

    \node at (-0.5,2.25) {\fontsize{16pt}{16}\selectfont $\mathcal{H}$};
    
    % \rotateRPY{0}{0}{10}
    % \begin{scope}[shift={(0,0)},RPY]
    %     \draw[thick,red,-Latex] (0,0) -- (0, 3);
    %     \draw[densely dotted,-Latex,gray] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
    % \end{scope}
    
    % \rotateRPY{90}{0}{10}
    % \begin{scope}[shift={(0,0)},RPY]
    %     \draw[thick,red,-Latex] (0,0) -- (0, 3);
    %     \draw[densely dotted,-Latex,gray] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
    % \end{scope}
    
    % \rotateRPY{0}{0}{-85}
    % \begin{scope}[shift={(0,0)},RPY]
    %     \draw[thick,red,-Latex] (0,0) -- (0, 3);
    %     \draw[densely dotted,-Latex,gray] ([shift=(75:2cm)]0,0) arc (75:105:2cm);
    % \end{scope}


    % \rotateRPY{0}{0}{0}
    \tdplotsetmaincoords{45}{110}
    \begin{scope}[shift={(0,0)},tdplot_main_coords,scale=1.35]
        \draw[thick,black,-Latex] (0,0,0) -- (2.5,0,0);
        \draw[thick,black,-Latex] (0,0,0) -- (0,3.5,0);
        \draw[thick,black,-Latex] (0,0,0) -- (0,0,2.8);

        % \draw[thick,red,-Latex] (0,0,0) -- (1,2,4);
        % \draw[dashed] (1,2,4) -- (1,2,0.5);
        % \fill[red] (1,2,0.5) circle (1.25pt);

    \end{scope}

    % \rotateRPY{0}{0}{0}
    \tdplotsetmaincoords{45}{115}
    \begin{scope}[shift={(0,0,0)},tdplot_main_coords,scale=1.35]
        
        % draw plane
        \draw[draw=none,fill=blue!10,opacity=0.6] (-1,-1.5,0) -- (2,-1.5,0) -- (2,3,0) -- (-1,3,0);

        % draw borders
        \path[draw=orange] (-1,-1.5,0) -- (2,-1.5,0) -- (2,3,0) -- (-1,3,0) -- cycle;



        % Parameters
        \def\circleRadius{1.5} % Radius of the circle
        \def\nPointsInside{9} % Number of points inside the circle
        \def\nPointsOutside{15} % Number of points outside the circle

        % Generate random points outside the circle
        % type 2 transfer
        \foreach \i in {1,...,\nPointsOutside} {
            \pgfmathsetmacro{\r}{abs(rand) * 1.7} % Radius outside circle
            \pgfmathsetmacro{\theta}{rand * 360} % Generate angle
            \pgfmathsetmacro{\x}{\r * cos(\theta)*0.9+1.}
            \pgfmathsetmacro{\y}{\r * sin(\theta)*0.9+0.2}
            \fill[orange] (\x,\y) circle (1.25pt); % Plot point
    
        }

        % training points
        % Generate random points inside the circle
        \foreach \i in {1,...,\nPointsInside} {
            \pgfmathsetmacro{\r}{\circleRadius * (0.5 + sqrt(abs(rand))*0.6)} % Generate radius
            \pgfmathsetmacro{\theta}{rand * 360} % Generate angle
            \pgfmathsetmacro{\x}{\r * cos(\theta)*0.45-0.2}
            \pgfmathsetmacro{\y}{\r * sin(\theta)*0.65+1.9}
            \coordinate (chp-\i) at (\x,\y); % Store point for convex hull
        }




        % convex hull draw
        \CH[total=\nPointsInside]
        \draw[draw=violet,fill=violet!20] plot[mark options=violet, samples at=\outerPoints] (chp-\x) --cycle;

        % generate type 1 transfer
        \foreach \i in {1,...,\nPointsInside} {
            \pgfmathsetmacro{\r}{\circleRadius * sqrt(abs(rand))*0.7} % Generate radius
            \pgfmathsetmacro{\theta}{rand * 360} % Generate angle
            \pgfmathsetmacro{\x}{\r * cos(\theta)*0.45-0.2}
            \pgfmathsetmacro{\y}{\r * sin(\theta)*0.65+1.9}
            \fill[violet] (\x,\y) circle (1.25pt); % Plot point
    
        }

        \foreach \i in {1,...,\nPointsInside} {
            \fill[black] (chp-\i) circle (1.25pt);
        }

        \node[violet,above right] at (-0.5,2.25,0.5) {Type 1};
        \node[black,below right,align=center] at (0.75,3.25,0.5) {Training \\ Functions};

        \node[orange,above left] at (0.5,-1.3,0.5) {Type 2};

        
    \end{scope}
    

    % \rotateRPY{0}{0}{0}
    \tdplotsetmaincoords{45}{110}
    \begin{scope}[shift={(0,0)},tdplot_main_coords,scale=1.35]
        % \draw[thick,black,-Latex] (0,0,0) -- (3,0,0);
        % \draw[thick,black,-Latex] (0,0,0) -- (0,3,0);
        \draw[thick,black,-Latex] (0,0,0.5) -- (0,0,2.8);

        % \draw[thick,red] (0,0,0) -- (0.6,1.25,3);
        \node[red,above right] at (0.2,1.05,1.6) {Type 3};
        \draw[dashed,red] (0.2,.85,2.6) -- (0.2,.85,0.53);
        \fill[red] (0.2,.85,2.6) circle (1.8pt);
        \draw[red, thick] (0.2,.85,0.5) circle (1.2pt);

    \end{scope}

    
\end{tikzpicture}
% }
